A Self-Tuning Receiver-Initiated MAC Protocol for Wireless Sensor Networks

Receiver-initiated medium access control protocols for wireless sensor networks are theoretically able to adapt to changing network conditions in a distributed manner. However, existing algorithms rely on fixed beacon rates at each receiver. We present a new received initiated MAC protocol that adapts the beacon rate at each receiver to its actual traffic load. Our proposal uses a computationally inexpensive formula for calculating the optimum beacon rate that minimizes network energy consumption and, so, it can be easily adopted by receivers. Simulation results show that our proposal reduces collisions and diminishes delivery time maintaining a low duty cycle.

==> beacon_generation.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{beacon_generation_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4917,2191)(1,-2960)
\put(525,-1471){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}intervals}%
}}}}
\put(525,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Fixed sub-beacon}%
}}}}
\put(316,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_i$}%
}}}}
\put(1126,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_i^2$}%
}}}}
\put(3421,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{i+2}$}%
}}}}
\put(1621,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{i+1}$}%
}}}}
\put(2116,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_{i+1}^1$}%
}}}}
\put(136,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(136,-2491){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Beacon Probability}%
}}}}}
\put(4456,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(136,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
\put(766,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_i^1$}%
}}}}
\put(2251,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}beacon interval}%
}}}}
\put(2251,-1126){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Random primary}%
}}}}
\end{picture}%

